Bath-assisted cooling without resets

Cooling an arbitrary mixed state to a pure ground state requires transferring its entropy to an environment. Can a single coherent bath contact accomplish this without repeated bath resets? We develop a new cooling mechanism that transfers the input information into bath degrees of freedom that subsequently decouple, while the system and the remaining bath follow a ground-state path. The bath is discarded only at the end, and the system Hamiltonian remains on and unmodified throughout. We rigorously realize this mechanism for a class of weakly interacting, gapped fermionic systems with local interactions. Starting from any mixed state, our protocol prepares the interacting ground state in total physical time polylogarithmic in the system size and inverse global trace-norm error. It uses two initially empty bath modes per system mode and a single pulse shared across all onsite system--bath couplings. The same pulse prepares each admissible system's own ground state without knowledge of its microscopic parameters. The guarantees follow directly from a non-Markovian system--bath dynamics without an effective Lindbladian description.

==> figures/figure-bath-strategies-input.tex <==
% Input-ready TikZ drawing; keep the figure environment, caption, and label in the parent.
% Required packages: amsmath, xcolor, tikz.
% Required TikZ libraries: arrows.meta, decorations.markings.
% Natural size: 170 mm by 36 mm.
\begingroup
\definecolor{ink}{HTML}{172B3A}
\definecolor{slate}{HTML}{566975}
\definecolor{guide}{HTML}{C6D1D7}
\definecolor{rulegray}{HTML}{DDE5E9}
% Original palette of Figure 1 in the six-page manuscript.
\definecolor{sysblue}{HTML}{245C80}
\definecolor{bathteal}{HTML}{287D80}
\definecolor{darkgold}{HTML}{AD6512}
\definecolor{sysfill}{HTML}{EEF3F8}
\definecolor{brightfill}{HTML}{EDF7F6}
\definecolor{darkfill}{HTML}{FCF4E8}

\providecommand{\Tr}{\operatorname{Tr}}

\begin{tikzpicture}[x=1mm,y=1mm,
  font=\fontsize{8}{9.4}\selectfont,text=ink,
  line cap=round,line join=round,
  every node/.style={inner sep=0.6pt,outer sep=0pt},
  panel title/.style={anchor=west,font=\fontsize{9.5}{11}\selectfont\bfseries},
  section title/.style={anchor=west,font=\fontsize{9}{10.5}\selectfont\bfseries},
  note/.style={font=\fontsize{7.3}{8.6}\selectfont,text=slate},
  wire/.style={draw=slate,line width=0.65pt},
  flow/.style={-{Stealth[length=1.65mm,width=1.05mm]},line width=0.65pt},
  axis/.style={draw=guide,line width=0.45pt,-{Stealth[length=1.7mm,width=1.15mm]}},
  stage badge/.style={circle,minimum size=3.7mm,inner sep=0pt,
    font=\fontsize{7.8}{8}\selectfont\bfseries,text=white},
  panel badge/.style={stage badge,fill=ink,minimum size=3.8mm},
  object/.style={rounded corners=0.8mm,line width=0.65pt,
    minimum width=16mm,minimum height=8.4mm,
    font=\fontsize{8.1}{9.4}\selectfont\bfseries},
  system/.style={object,draw=sysblue,fill=sysfill,text=sysblue},
  bright/.style={object,draw=bathteal,fill=brightfill,text=bathteal},
  dark/.style={object,draw=darkgold,fill=darkfill,text=darkgold}]
\path[use as bounding box] (0,0) rectangle (170,36);
\draw[draw=rulegray,line width=0.4pt] (83.5,0.5) -- (83.5,35.5);

% Preserve the original repeated-reset circuit with a rigid translation.
\begin{scope}[yshift=-32mm]
% (a), upper: reflow of the repeated-contact circuit in the original Figure 1.
\node[section title] at (0.5,64.5) {Previous work: repeated resets};
\node[note,anchor=east,text=ink] at (9,54) {System};
\node[note,anchor=east,text=ink] at (9,46) {Bath};
\draw[draw=gray!75,flow,line width=0.65pt] (14.2,54) -- (65,54);
\node[text=sysblue,anchor=east] at (14.2,54) {$\rho_S$};
\foreach \x in {22,39,56}{
  \draw[draw=gray!75,line width=0.65pt] (\x-6,46) -- (\x+6.5,46);
  \draw[draw=gray!75,flow,line width=0.65pt]
    (\x+6.5,46) -- (\x+6.5,38);
  \node[note,text=ink] at (\x+6.5,34.6) {$\Tr_B$};
  \node[note,text=bathteal,anchor=east] at (\x-6,46) {$|0\rangle$};
  \path[draw=sysblue,fill=sysblue!7,line width=0.75pt]
    (\x-3.3,43.1) rectangle (\x+3.3,56.9);
  \node[font=\fontsize{9}{10.5}\selectfont] at (\x,50) {$U$};
}
\node[fill=white,inner xsep=1.1mm,inner ysep=0.3mm] at (47.5,54) {$\cdots$};
\node[note,text=darkgold] at (30.5,49.3) {reset};
\node[note,text=darkgold] at (47.5,49.3) {reset};
\node[note,text=sysblue,align=left,anchor=west] at (66,54) {Ground\\state};
\end{scope}

% The system wires and upper block edges align across the two strategies.
\begin{scope}[xshift=89mm,yshift=2mm]
% (a), lower: two vacuum bath inputs enter the wide joint-evolution block.
\node[section title] at (0.5,30.5) {This work: without repeated resets};
\node[note,anchor=east,text=ink] at (9,20) {System};
\node[note,anchor=east,text=ink] at (9,13.35) {Bath};
\draw[draw=gray!75,flow,line width=0.65pt] (14.2,20) -- (65,20);
\draw[draw=gray!75,line width=0.65pt] (17.2,15.2) -- (18.7,15.2);
\draw[draw=gray!75,line width=0.65pt] (17.2,11.5) -- (18.7,11.5);
\draw[draw=gray!75,line width=0.65pt] (55,13) -- (66.8,13);
\draw[draw=gray!75,flow,line width=0.65pt] (66.8,13) -- (66.8,4.5);
\path[draw=bathteal,fill=bathteal!7,line width=0.8pt,rounded corners=0.8mm]
  (18.7,10) rectangle (55,23);
\node[text=bathteal,align=center,font=\fontsize{7.7}{10.1}\selectfont]
  at (36.85,16.5) {Finite-time joint evolution\\[1.4pt]$H_u+H_{SE}(t)$};
\node[text=sysblue,anchor=east] at (14.2,20) {$\rho_S$};
\node[note,text=bathteal,anchor=east] at (17.8,15.2) {$|0\rangle_{B_+}$};
\node[note,text=bathteal,anchor=east] at (17.8,11.5) {$|0\rangle_{B_-}$};
\node[note,text=sysblue,align=left,anchor=west] at (66,20) {Ground\\state};
\node[text=darkgold,align=center,font=\fontsize{6.8}{8}\selectfont]
  at (60.7,8.3) {Input\\entropy};
\node[note,text=ink] at (66.8,1.2) {$\Tr_B$};
\end{scope}
\end{tikzpicture}
\endgroup


==> figures/figure-cooling-stages-input.tex <==
% Input-ready TikZ drawing; keep the figure environment, caption, and label in the parent.
% Required packages: amsmath, xcolor, tikz.
% Required TikZ libraries: arrows.meta, decorations.markings.
% Natural size: 110 mm by 56 mm.
\begingroup
\definecolor{ink}{HTML}{172B3A}
\definecolor{slate}{HTML}{566975}
\definecolor{guide}{HTML}{C6D1D7}
\definecolor{rulegray}{HTML}{DDE5E9}
% Original palette of Figure 1 in the six-page manuscript.
\definecolor{sysblue}{HTML}{245C80}
\definecolor{bathteal}{HTML}{287D80}
\definecolor{darkgold}{HTML}{AD6512}
\definecolor{sysfill}{HTML}{EEF3F8}
\definecolor{brightfill}{HTML}{EDF7F6}
\definecolor{darkfill}{HTML}{FCF4E8}

\providecommand{\Tr}{\operatorname{Tr}}

\begin{tikzpicture}[x=1mm,y=1mm,
  font=\fontsize{8}{9.4}\selectfont,text=ink,
  line cap=round,line join=round,
  every node/.style={inner sep=0.6pt,outer sep=0pt},
  panel title/.style={anchor=west,font=\fontsize{9.5}{11}\selectfont\bfseries},
  section title/.style={anchor=west,font=\fontsize{9}{10.5}\selectfont\bfseries},
  note/.style={font=\fontsize{7.3}{8.6}\selectfont,text=slate},
  wire/.style={draw=slate,line width=0.65pt},
  flow/.style={-{Stealth[length=1.65mm,width=1.05mm]},line width=0.65pt},
  axis/.style={draw=guide,line width=0.45pt,-{Stealth[length=1.7mm,width=1.15mm]}},
  stage badge/.style={circle,minimum size=3.7mm,inner sep=0pt,
    font=\fontsize{7.8}{8}\selectfont\bfseries,text=white},
  panel badge/.style={stage badge,fill=ink,minimum size=3.8mm},
  object/.style={rounded corners=0.8mm,line width=0.65pt,
    minimum width=16mm,minimum height=8.4mm,
    font=\fontsize{8.1}{9.4}\selectfont\bfseries},
  system/.style={object,draw=sysblue,fill=sysfill,text=sysblue},
  bright/.style={object,draw=bathteal,fill=brightfill,text=bathteal},
  dark/.style={object,draw=darkgold,fill=darkfill,text=darkgold}]
\path[use as bounding box] (0,0) rectangle (110,56);
\begin{scope}[
  object/.append style={minimum width=11mm,minimum height=6.2mm,
    rounded corners=0.65mm,font=\fontsize{7}{8.2}\selectfont\bfseries},
  object label/.style={font=\fontsize{6.3}{7.4}\selectfont\bfseries},
  note/.append style={font=\fontsize{6.4}{7.5}\selectfont},
  section title/.append style={font=\fontsize{8.2}{9.5}\selectfont\bfseries},
  stage badge/.append style={minimum size=3.5mm,
    font=\fontsize{7.2}{8}\selectfont\bfseries},
  stage frame/.style={draw=rulegray,line width=0.5pt,rounded corners=1.2mm},
  control/.style={font=\fontsize{7.1}{8.3}\selectfont},
  leader/.style={draw=guide,line width=0.5pt,rounded corners=0.7mm}]
% Leaders connect the numbered trajectory points to their corresponding frames.
\draw[leader] (24,44.81) -- (58,44.81);
\draw[leader] (28,32.5) -- (28,26.2) -- (76,26.2) -- (76,24);
\draw[leader] (13,32.5) -- (13,24);

% Upper left: original control plot, translated without scaling.
\begin{scope}[xshift=-82mm,yshift=1mm]
% The control trajectory is nestled beneath the upper-right entrance frame.
\draw[axis] (88.5,31.5) -- (122.5,31.5);
\draw[axis] (90,30) -- (90,50);
\node[control,anchor=west] at (123.3,31.5) {$A$};
\node at (90,52) {$\omega$};
\node[control,anchor=east] at (88.5,46.5) {$r_{\rm ent}$};
\node[note,anchor=north east] at (88.8,30.2) {$0$};
\draw[draw=sysblue,line width=1.2pt,
  postaction={decorate},decoration={markings,
    mark=at position 0.24 with {\arrow{Stealth[length=1.5mm,width=1mm]}},
    mark=at position 0.84 with {\arrow{Stealth[length=1.5mm,width=1mm]}}}]
  plot[domain=0:90,samples=80,variable=\t]
    ({90+28*sin(\t)},{31.5+15*cos(\t)});
\draw[draw=bathteal,line width=1.2pt,
  postaction={decorate},decoration={markings,
    mark=at position 0.79 with {\arrow{Stealth[length=1.5mm,width=1mm]}}}]
  (118,31.5) -- (99,31.5);
\draw[draw=darkgold,line width=1.2pt,
  postaction={decorate},decoration={markings,
    mark=at position 0.8 with {\arrow{Stealth[length=1.4mm,width=0.9mm]}}}]
  (99,31.5) -- (90,31.5);
\fill[sysblue] (90,46.5) circle (0.65mm);
\fill[sysblue] (118,31.5) circle (0.7mm);
\fill[bathteal] (99,31.5) circle (0.65mm);
\fill[darkgold] (90,31.5) circle (0.65mm);
\node[stage badge,fill=sysblue] at (106,43.81) {1};
\node[stage badge,fill=bathteal] at (110,31.5) {2};
\node[stage badge,fill=darkgold] at (95,31.5) {3};
\node[control,anchor=north] at (99,29.8) {$A_c$};
\node[control,anchor=north] at (118,29.8) {$A_{\rm ent}$};
\end{scope}

% Upper right: Entrance is beside the control plot on the same row.
\begin{scope}[xshift=-60mm,yshift=-11mm]
% Upper right: entrance, wider and shallower than in the previous regular grid.
\draw[stage frame] (118,42) rectangle (170,65);
\node[stage badge,fill=sysblue] at (122,61.3) {1};
\node[section title,text=sysblue] at (126.2,61.3) {Entrance};
% Original-size phantoms preserve all box geometry while only the lettering shrinks.
\node[system] (s1) at (126,55) {\phantom{System}};
\node[bright] (b1) at (144,55) {\phantom{Bright}};
\node[dark] (d1) at (162,55) {\phantom{Dark}};
\foreach \objectname/\objectword/\objectcolor in
  {s1/System/sysblue,b1/Bright/bathteal,d1/Dark/darkgold}{
  \node[object label,text=\objectcolor] at (\objectname.center) {\objectword};
}
\draw[draw=ink,line width=0.65pt] (s1.east) -- (b1.west);
\draw[draw=ink,line width=0.65pt] (b1.east) -- (d1.west);
\node[control] at (135,56.9) {$A\uparrow$};
\node[control] at (153,56.9) {$\omega\downarrow$};
\draw[flow,draw=darkgold] (126,49.1) -- (162,49.1);
\node[text=darkgold] at (144,46.3) {Input entropy};
\end{scope}

% Bottom frames share a baseline, height, and width.
% Smaller lower-stage objects leave real horizontal room for the control labels.
\begin{scope}[
  object/.append style={minimum width=8.6mm,minimum height=5.2mm,
    font=\fontsize{6.2}{7.3}\selectfont\bfseries},
  object label/.append style={font=\fontsize{5.6}{6.6}\selectfont\bfseries},
  control/.append style={font=\fontsize{5.6}{6.6}\selectfont,inner sep=0.2pt}]
\draw[stage frame] (58,0) rectangle (110,24);
\node[stage badge,fill=bathteal] at (62,20.3) {2};
\node[section title,text=bathteal] at (66.2,20.3) {Transport};
\begin{scope}[xshift=-65.6mm]
\node[system] (s2) at (135.2,13.7) {\phantom{System}};
\node[bright] (b2) at (149.4,13.7) {\phantom{Bright}};
\node[dark] (d2) at (164.8,13.7) {\phantom{Dark}};
\foreach \objectname/\objectword/\objectcolor in
  {s2/System/sysblue,b2/Bright/bathteal,d2/Dark/darkgold}{
  \node[object label,text=\objectcolor] at (\objectname.center) {\objectword};
}
\draw[draw=ink,line width=0.65pt] (s2.east) -- (b2.west);
\node[control] at (142.3,15.5) {$A\downarrow$};
\node[control] at (157.1,13.7) {$\omega{=}0$};
\draw[draw=guide,line width=0.45pt]
  (130.2,9.7) -- (130.2,8.8) -- (154,8.8) -- (154,9.7);
\node[note,align=center] at (142,5.4) {Ground-state\\transport};
\node[note,align=center] at (164,5.4) {Input\\memory};
\end{scope}

\draw[stage frame] (0,0) rectangle (52,24);
\node[stage badge,fill=darkgold] at (4,20.3) {3};
\node[section title,text=darkgold] at (8.2,20.3) {Exit};
\begin{scope}[xshift=-78.75mm]
\draw[draw=guide,line width=0.5pt,rounded corners=0.85mm]
  (99.8,10.2) rectangle (125.9,17.2);
\node[system] (s3) at (89,13.7) {\phantom{System}};
\node[bright] (b3) at (105.2,13.7) {\phantom{Bright}};
\node[dark] (d3) at (120.8,13.7) {\phantom{Dark}};
\foreach \objectname/\objectword/\objectcolor in
  {s3/System/sysblue,b3/Bright/bathteal,d3/Dark/darkgold}{
  \node[object label,text=\objectcolor] at (\objectname.center) {\objectword};
}
\node[control] at (96.95,13.7) {$A{=}0$};
\node[control] at (113,13.7) {$\omega{=}0$};
\node[note,align=center] at (89,5.4) {Ground\\state};
\draw[flow,draw=slate,line width=0.55pt] (112.85,10.2) -- (112.85,7.7);
\node[note] at (112.85,5.2) {Discard bath once};
\end{scope}
\end{scope}
\end{scope}
\end{tikzpicture}
\endgroup

